Context-aware LLM-based Safe Control Against Latent Risks

Autonomous control systems face significant challenges in performing complex tasks in the presence of latent risks. To address this, we propose an integrated framework that combines Large Language Models (LLMs), numerical optimization, and optimization-based control to facilitate efficient subtask learning while ensuring safety against latent risks. The framework decomposes complex tasks into a sequence of context-aware subtasks that account for latent risks. These subtasks and their parameters are then refined through a multi-time-scale process: high-layer multi-turn in-context learning, mid-layer LLM Chain-of-Thought reasoning and numerical optimization, and low-layer model predictive control. The framework iteratively improves decisions by leveraging qualitative feedback and optimized trajectory data from lower-layer optimization processes and a physics simulator. We validate the proposed framework through simulated case studies involving robot arm and autonomous vehicle scenarios. The experiments demonstrate that the proposed framework can mediate actions based on the context and latent risks and learn complex behaviors efficiently.

==> appendix/av_img/minimum_distance.tex <==




\begin{tikzpicture}
    \begin{axis}[
        xlabel={Probability (\%)},
        ylabel={Distance (m)},
        ylabel shift=-6pt,
        grid=both,
        grid style={dashed,gray!30},
        legend pos=south west, % or use your custom position
        width=6cm,
        height=6cm,
        xmin=0, xmax=100,
        ymin=2, ymax=7,
        every axis label/.append style={font=\scriptsize},
        every tick label/.append style={font=\scriptsize},
        legend style={font=\scriptsize, at={(axis cs:3.2,2.2)}, anchor=south west}
    ]

    \addplot [blue, dashed, mark=*, mark size=1] table [x=prob, y=typical] {min_distance.dat};
    \addlegendentry{Typical}


    \addplot [red, mark=*, mark size=2] table [x=prob, y=proposed] {min_distance.dat};
    \addlegendentry{Proposed}

    \addplot [black, dashed, mark=*, mark size=1] table [x=prob, y=con] {min_distance.dat};
    \addlegendentry{Conservative}

    \end{axis}
\end{tikzpicture}

==> appendix/av_img/time2travel.tex <==




\begin{tikzpicture}
    \begin{axis}[
        xlabel={Probability (\%)},
        ylabel={Time-to-travel (s)},
        ylabel shift=-6pt,
        grid=both,
        grid style={dashed,gray!30},
        width=6cm,
        height=6cm,
        xmin=0, xmax=100,
        ymin=1, ymax=4,
        legend style={font=\scriptsize, draw, fill=none, at={(axis cs:3.2,2.4)}, anchor=south west},
        every axis label/.append style={font=\scriptsize},
        every tick label/.append style={font=\scriptsize}
    ]
    
    \addplot [blue, dashed, mark=*, mark size=1] table [x=prob, y=typical] {time2travel.dat};
    \addlegendentry{Typical}
    
    \addplot [black, dashed, mark=*, mark size=1] table [x=prob, y=con] {time2travel.dat};
    \addlegendentry{Conservative}
    
    \addplot [red, mark=*, mark size=2] table [x=prob, y=proposed] {time2travel.dat};
    \addlegendentry{Proposed}

    \end{axis}
\end{tikzpicture}

==> figures/conceptual.tex <==
\definecolor{newblue}{RGB}{189,215,239} 
\definecolor{newgray}{RGB}{214,214,214} 
\definecolor{neworange}{RGB}{241,205,177} 
\definecolor{newyellow}{RGB}{251,231,163} 
\definecolor{newgreen}{RGB}{202,223,184} 

\begin{tikzpicture}[
    node distance = 4cm,
    node/.style={circle, fill=#1, inner sep=2pt, minimum size=0.7cm}, 
    edge/.style={-stealth, #1}
]
% LLM
\node[rectangle, draw, line width=0.3mm, minimum height=0.9cm,minimum width=2cm,rounded corners,inner sep=0pt] at (0,0) (llm){\scriptsize LLM};

% model-driven method
\node[rectangle, draw, line width=0.3mm, minimum height=0.9cm,minimum width=2cm,rounded corners,inner sep=0pt] (mdm)[below left=1.5cm and 0.5cm of llm]{\scriptsize \begin{tabular}{cc}
Optimization\\ -based control
\end{tabular}};

% data-driven method
\node[rectangle, draw, line width=0.3mm, minimum height=0.9cm,minimum width=2cm,rounded corners,inner sep=0pt] (ddm)[below right=1.5cm and 0.5cm of llm]{\scriptsize \begin{tabular}{cc}
Learning policy \\  from data
\end{tabular}};

% Challenge A
\node[rectangle, draw, line width=0.3mm, fill = neworange, minimum height=1cm,minimum width=1.8cm, inner sep=0pt] (A)[below =1.6cm of llm]{\scriptsize \begin{tabular}{cc}
Challenge A: \\ Overlook \\ latent risks
\end{tabular}};

% Challenge B
\node[rectangle, draw, line width=0.3mm, fill = newblue, minimum height=1cm,minimum width=1.8cm, inner sep=0pt] (B)[below left=0.2cm and 0cm of llm]{\scriptsize \begin{tabular}{cc}
Challenge B: \\ Fast \\ adaptation
\end{tabular}};

% Challenge C
\node[rectangle, draw, line width=0.3mm, fill = newgreen, minimum height=1cm,minimum width=1.8cm, inner sep=0pt] (C)[below right=0.2cm and 0cm of llm]{\scriptsize \begin{tabular}{cc}
Challenge C: \\  Lack of \\ guarantee
\end{tabular}};


% edge

% \draw[edge,line width=0.8mm, black] (llm) -> (A);
\draw[edge,line width=0.6mm, neworange] (llm) -> (A);

% \draw[edge,line width=0.8mm, black] (ddm) -> (B);
\draw[edge,line width=0.6mm, newgreen] (ddm) -> (B);

% \draw[edge,line width=0.8mm, black] (mdm) -> (C);
\draw[edge,line width=0.6mm, newblue] (mdm) -> (C);

\draw[edge,line width=0.2mm] (llm) -> (B);
\draw[edge,line width=0.2mm] (llm) -> (C);

\draw[edge,line width=0.2mm] (mdm) -> (B);
\draw[edge,line width=0.2mm] (mdm) -> (A);


\draw[edge,line width=0.2mm] (ddm) -> (C);
\draw[edge,line width=0.2mm] (ddm) -> (A);

% % x
% \node[rectangle, draw, line width=0.3mm, fill = blue, minimum height=2cm,minimum width=0.6cm,inner sep=0pt] at (0,0) (x){\scriptsize $x$};

% \node[rectangle, minimum height=0.6cm,minimum width=0.6cm,inner sep=0pt] (r1)[above = 0cm of x]{\scriptsize $\mathbb{R}^n$};

% % encoder
% \node[trapezium,draw,line width=0.3mm,trapezium angle=75, minimum width = 1.23cm, fill = gray, 
%     minimum height = 1.3cm, rotate = -90, inner sep = -3pt](encoder)at (1.2,0) {\scriptsize \rotatebox{90}{\begin{tabular}{cc} Encoder \\ $p_\sigma (x)$ \end{tabular}}};

% % xi
% \node[rectangle, draw, line width=0.3mm, fill = blue, minimum height=0.6cm,minimum width=0.6cm,inner sep=0pt] at (2.5,0) (xi){\scriptsize $\xi$};

% \node[rectangle, minimum height=0.6cm,minimum width=0.6cm,inner sep=0pt] (r2)[above = 0cm of xi]{\scriptsize $\mathbb{R}^k$};

% \node[rectangle, minimum height=0.6cm,minimum width=0.6cm,inner sep=0pt] (l1)[below = 1cm of xi]{\scriptsize $\mathcal{L}_{C.T.}$};

% % decoder
% \node[trapezium,draw,line width=0.3mm,trapezium angle=75, minimum width = 1.23cm, fill = gray, 
%     minimum height = 1.3cm, rotate = 90, inner sep = -3pt](decoder)at (3.8,0) {\scriptsize \rotatebox{-90}{\begin{tabular}{cc} Decoder \\ $g_\sigma (\xi)$ \end{tabular}}};

% % g
% \node[rectangle, draw, line width=0.3mm, fill = blue, minimum height=0.6cm, minimum width=0.6cm,inner sep=0pt] at (5,0) (f){\scriptsize $\hat{r}(\xi)$};

% \node[rectangle, minimum height=0.6cm,minimum width=0.6cm,inner sep=0pt] (r3)[above = 0cm of f]{\scriptsize $\mathbb{R}^1$};

% \node[rectangle, minimum height=0.6cm,minimum width=0.6cm,inner sep=0pt] (l2)[below = 1cm of f]{\scriptsize $\mathcal{L}_{RC}$};

% % arrows
% \draw[edge,line width=0.3mm] (x) -> (encoder);
% \draw[edge,line width=0.3mm] (encoder) -> (xi);
% \draw[edge,line width=0.3mm] (xi) -> (decoder);
% \draw[edge,line width=0.3mm] (decoder) -> (f);
% \draw[edge,line width=0.3mm] (xi) -> (l1);
% \draw[edge,line width=0.3mm] (f) -> (l2);
\end{tikzpicture}

==> figures/cube.tex <==
\definecolor{newblue}{RGB}{189,215,239} 
\definecolor{newgray}{RGB}{214,214,214} 
\definecolor{neworange}{RGB}{241,205,177} 
\definecolor{newyellow}{RGB}{251,231,163} 
\definecolor{newgreen}{RGB}{202,223,184} 


\tdplotsetmaincoords{75}{110}
%
% \begin{tikzpicture}[tdplot_main_coords,scale=1.75]
% 	\pgfmathsetmacro{\a}{2.6} % length
% 	\pgfmathsetmacro{\h}{1.0}	% height
% 	\pgfmathsetmacro{\n}{100}	% number of intervals
% 	% Vertices of the box
% 	\coordinate (O) at (0,0,0);
% 	\coordinate (A) at (1/2*\a,0,0);
% 	\coordinate (B) at (1/2*\a,1/2*\a,0);
% 	\coordinate (C) at (0,1/2*\a,0);
% 	\coordinate (D) at (0,0,\h);
% 	\coordinate (E) at (1/2*\a,0,\h);
% 	\coordinate (F) at (1/2*\a,1/2*\a,\h);
% 	\coordinate (G) at (0,1/2*\a,\h);
%     \coordinate (H) at (1/2*\a,\a,0);
%     \coordinate (I) at (0,\a,0);
%     \coordinate (J) at (1/2*\a,\a,\h);
%     \coordinate (K) at (0,\a,\h);

% 	% First I draw the box
% 	\draw[newgray,thick,dashed] (O) -- (A) -- (H) -- (I) -- (O);	% plano z = 0
% 	\draw[newgray,thick,dashed] (O) -- (D);	% Edge on the $z$ axis 
% 	\draw[newgray,thick,dashed] (A) -- (E);	% vertical edge $(\a,0)$
% 	\draw[newgray,thick,dashed] (I) -- (K);	% vertical edge $(0,\a)$
%     \draw[newgray,thick,dashed] (H) -- (J);	
%     \draw[newgray,thick,dashed] (B) -- (C) -- (G) -- (F) -- (B);
% 	\draw[newgray,thick,dashed] (D) -- (E) -- (J) -- (K) -- (D);	% Plane $z = \h$

    
%     \draw[line width=0.5mm, newblue!300] (O) -- (A);
%     \draw[line width=0.5mm, newgreen!300] (O) -- (D);
%     \draw[line width=0.5mm, neworange!200] (O) -- (I);

%     \fill (O) circle (1pt); 
%     \fill[newblue!300] (A) circle (1pt); 
%     \fill[newgreen!300] (D) circle (1pt); 
%     \fill[neworange!200] (I) circle (1pt);
%     \fill[neworange!200] (C) circle (1pt);

%     \draw[line width=0.5mm] (A) circle (1.5pt);
%     \draw[line width=0.5mm] (C) circle (1.5pt);
%     \draw[line width=0.5mm] (B) circle (1.5pt);
%     \draw[line width=0.5mm] (F) circle (1.5pt);
%     \draw[line width=0.5mm] (H) circle (1.5pt);
    

%     \node[above] at (C) {\scriptsize \textcolor{neworange!200}{single-turn LLM}};
%     \node[above] at (I) {\scriptsize \textcolor{neworange!200}{multi-turn LLM}};
%     \node[below] at (A) {\scriptsize \textcolor{newblue!300}{MPC}};
%     \node[above] at (D) {\scriptsize \textcolor{newgreen!300}{Optimization}};
%     \node[above left] at (O) {\scriptsize
%       \begin{tabular}{@{}r@{}}
%         No LLM \\
%         No MPC \\
%         No optimization
%       \end{tabular}
%     };
%     \node at (J) {\textcolor{red}{$\bigstar$}};
%     \node[right] at (J) {\scriptsize \textcolor{red}{Proposed method}};
% %
% \end{tikzpicture}
\begin{tikzpicture}
  % Axis labels
    \pgfmathsetmacro{\a}{0.8} % length
    \pgfmathsetmacro{\h}{0.8}	% height
    \pgfmathsetmacro{\n}{100}	% number of intervals
  \coordinate (O) at (0,0);
  \coordinate (A) at (\a,0);
  \coordinate (B) at (2*\a,0);
  \coordinate (C) at (0,\h);
  \coordinate (D) at (0,2*\h);
  \coordinate (E) at (2*\a,\h);
  \coordinate (F) at (2*\a,2*\h);
  \coordinate (G) at (\a,2*\h);
  \coordinate (H) at (\a,\h);
  
  \coordinate (I) at (3*\a,0);
  \coordinate (J) at (3*\a,\h);
  \coordinate (K) at (3*\a,2*\h);

  \draw[line width=0.5mm, neworange!200] (O) -- (I);
  \draw[line width=0.5mm, newblue!300] (O) -- (D);
  \draw[newgray,thick,dashed] (C) -- (E) -- (F) -- (D);
  \draw[newgray,thick,dashed] (A) -- (G);
  \draw[newgray,thick,dashed] (B) -- (E);
   \node[below, xshift=-12pt, yshift = -5pt,rotate=30] at (A) {\scriptsize \textcolor{neworange!200}{\begin{tabular}{@{}r@{}}Single-turn\\ LLM\end{tabular}}};
    
    \node[below, rotate=30] at (B) {\scriptsize \textcolor{neworange!200}{\begin{tabular}{@{}r@{}}Multi-turn \\ LLM\end{tabular}}};
    \node[below, left, rotate=30] at (O) {\scriptsize \begin{tabular}{@{}r@{}}
        \textcolor{newblue!300}{No optim} \\
        \textcolor{neworange!200}{No LLM} 
      \end{tabular}};


\node[below, rotate=30] at (I) {\scriptsize \textcolor{neworange!200}{\begin{tabular}{@{}r@{}}Multi-turn \\ in-context \\ LLM\end{tabular}}};
    \node[below, left, rotate=30] at (O) {\scriptsize \begin{tabular}{@{}r@{}}
        \textcolor{newblue!300}{No optim} \\
        \textcolor{neworange!200}{No LLM} 
      \end{tabular}};

  \node[left, rotate=30] at (C) {\scriptsize \textcolor{newblue!300}{\scriptsize
      \begin{tabular}{@{}r@{}}
        Single-layer \\
        optim (mpc)
      \end{tabular}}};
  \node[left, rotate=30] at (D) {\scriptsize \textcolor{newblue!300}{\begin{tabular}{@{}r@{}}
        Bi-layer \\
        optim
      \end{tabular}}};

    \fill (O) circle (1pt); 
    \fill[neworange!200] (A) circle (1pt); 
    \fill[neworange!200] (B) circle (1pt); 
    \fill[newblue!300] (C) circle (1pt);
    \fill[newblue!300] (D) circle (1pt);

    \draw[line width=0.5mm, olive] (C) circle (1pt) 
      node[right] {\scriptsize{a)}};
    \draw[line width=0.5mm, magenta] (A) circle (1pt) node[right] {\scriptsize{b)}};
    \draw[line width=0.5mm, newblue!300] (E) circle (1pt)node[right] {\scriptsize{e)}};
    \draw[line width=0.5mm, newgreen!300] (G) circle (1pt) node[right] {\scriptsize{d)}};
    \draw[line width=0.5mm, violet] (H) circle (1pt) node[right] {\scriptsize{c)}};
    \node at (F) {\textcolor{red}{$\bigstar$}};
    \node[above] at (F) {\scriptsize \textcolor{red}{Proposed method}};

  
  
  

  % \fill[neworange!200] (0.5,0) circle (1pt);
  % \node[above] at (0.5,0) {\scriptsize \textcolor{neworange!200}{Single-turn LLM}};

  % \fill[neworange!200] (1,0) circle (1pt);
  % \node[above] at (1,0) {\scriptsize \textcolor{neworange!200}{Multi-turn LLM}};

  % \fill[newgreen!300] (0,0.5) circle (1pt);
  % \node[above left] at (0,0.5) {\scriptsize \textcolor{newgreen!300}{Optimization only}};

  % \fill[newgreen!300] (0,1) circle (1pt);
  % \node[above left] at (0,1) {\scriptsize \textcolor{newgreen!300}{Full Optimization}};

  % % Proposed method
  % \node at (1,1) {\textcolor{red}{$\bigstar$}};
  % \node[right] at (1,1) {\scriptsize \textcolor{red}{Proposed method}};

  % % Optionally draw dashed grid lines
  % \draw[dashed, gray!50] (0.5,0) -- (0.5,1);
  % \draw[dashed, gray!50] (1,0) -- (1,1);
  % \draw[dashed, gray!50] (0,0.5) -- (1,0.5);
  % \draw[dashed, gray!50] (0,1) -- (1,1);
\end{tikzpicture}

==> figures/online.tex <==
\definecolor{newblue}{RGB}{189,215,239} 
\definecolor{newgray}{RGB}{214,214,214} 
\definecolor{neworange}{RGB}{241,205,177} 
\definecolor{newyellow}{RGB}{255,193,19} 
\definecolor{newgreen}{RGB}{202,223,184} 
\tikzstyle{line} = [draw, thick, edge]
\tikzstyle{loosely dashdotted}=      [dash pattern=on 3pt off 4pt on \the\pgflinewidth off 4pt]
\tikzstyle{densely dashdotted}=      [dash pattern=on 3pt off 1pt on \the\pgflinewidth off 1pt]

\begin{tikzpicture}[
    node distance = 4cm,
    node/.style={circle, fill=#1, inner sep=2pt, minimum size=0.7cm}, 
    edge/.style={-stealth, #1},
    arr/.style = {semithick, -Stealth},
    arr/.style = {semithick, -Stealth},
    cross/.style={path picture={ 
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}
]
% Draw the main circle node
\node[draw=newgreen!300, circle, minimum size=1.5cm, line width=0.5mm] (mpc) {\scriptsize MPC};

% First self-loop: attached to the node (normal)
\draw[line width=0.5mm, edge, draw=newblue!300]
  (mpc) to[out=150, in=210, looseness=8]
  node[midway, right] {\scriptsize \begin{tabular}{@{}c@{}}Refinement\\subtasks\end{tabular}} (mpc);

% Second loop: shifted left using a phantom node
\node[circle, minimum size=1.5cm] at ([xshift=-1.5cm]mpc) (mpcghost) {}; % invisible helper node

\draw[line width=0.5mm, edge, draw=newyellow!100]
  (mpcghost) to[out=150, in=210, looseness=8] node[midway, right] {\scriptsize \begin{tabular}{@{}c@{}}In-context \\learning \\of LLM \end{tabular}} (mpcghost);

% \draw[line width=0.4mm] (-4, -1) -- (1, -1);
\shade[left color=newyellow!100, middle color=newblue!300, right color=newgreen!300]
    (-4, -1) rectangle (1, -0.95);
\node[below] at (-4, -1.05) {\scriptsize Slow};
\node[below] at (1, -1.05) {\scriptsize Fast};
  
% \draw[->, dashed] ([xshift=-1.5cm]mpc) to[out=135,in=225,looseness=6] node[left] {meta} ([xshift=-1.5cm]mpc);

% \foreach \i in {0,...,4} \node[draw,diamond] (\i) at (2*\i,0) {$\i$};
% \foreach \i [count=\j] in {0,...,3} {
%     \draw[->] (\i) to[bend left] (\j);
%     \draw[->] (\i) to[bend right] (\j);
% }
% \path[->] (1) to[bend left] node[midway,above,inner sep=2pt] {1/4} (2);
% \path[->] (0) to[bend right] node[midway,below,inner sep=2pt] {1/4} (1);
% \draw[->] (0) to[out=-150,in=150,loop] node[midway,left,inner sep=2pt] {1} ();
% \draw[->] (1) to[out=-60,in=-120,loop] node[midway,below,inner sep=2pt] {1/2} ();
% \draw[->] (2) to[out=-60,in=-120,loop] ();
% \draw[->] (3) to[out=-60,in=-120,loop] ();
% \draw[->] (4) to[out=30,in=-30,loop] node[midway,right,inner sep=2pt] {1} ();
\end{tikzpicture}

% % dynamic system 
% \node[rectangle, draw, fill =white, line width=0.4mm, minimum height=0.6cm,minimum width=1cm,inner sep=-3pt](dynamics){\scriptsize\begin{tabular}{cc}
% Dynamics\\
% \end{tabular}};

% % controller
% \node[rectangle, draw, fill =white, line width=0.4mm, minimum height=0.6cm,minimum width=1cm,inner sep=-3pt][below =0.8cm of dynamics](controller){\scriptsize\begin{tabular}{cc}
% Controller\\
% \end{tabular}};

% % block1
% \begin{scope}[on background layer]
% \node[rectangle, draw = newblue, fill=newblue!30, fit=(dynamics)(controller), dashed, rounded corners, line width=0.5mm, inner sep=3pt] (block1) {};
% \end{scope}

% % LLM
% \node[rectangle, draw, fill = white, line width=0.4mm, minimum height=1cm,minimum width=1cm,inner sep=-3pt]  [left=0.8cm of block1](llm){\scriptsize\begin{tabular}{cc}
% LLM
% \end{tabular}};

% % holder
% \node[rectangle, line width=0.4mm, minimum height=1cm,minimum width=0.1cm,inner sep=-3pt]  [left=0.1cm of llm](holder){};


% \node[rectangle, minimum height=0.4cm, minimum width=1cm,inner sep=-3pt][below right= 0.5cm and -1.5cm of llm](mid){\scriptsize\begin{tabular}{cc}
% \textcolor{newgreen!300}{moderate-speed}\\
% \textcolor{newgreen!300}{in context LLM reasoning} \\
% \end{tabular}};

% % block2
% \begin{scope}[on background layer]
% \node[rectangle, draw, fit=(holder)(dynamics)(controller)(llm)(block1)(mid), dashed, line width=0.5mm, inner sep=5pt] (block2) {};
% \end{scope}

% \node[rectangle, minimum height=0.8cm, minimum width=2.4cm,inner sep=1pt][below =0cm of block2](slow){\scriptsize{\begin{tabular}{cc}slow adaption of LLM (or prompt) tuning \\
% across contexts
% \end{tabular}}};


% % edge
% \draw[edge,line width=0.4mm, draw, newblue!300] ([xshift = 0.3cm] dynamics.south) -> ([xshift = 0.3cm]controller.north);
% \draw[edge,line width=0.4mm, draw, newblue!300] ([xshift = -0.3cm] controller.north) -> ([xshift = -0.3cm]dynamics.south);

% \draw[edge,line width=0.4mm, draw, newgreen!300] (llm.north) |- ([yshift = 0.8cm]block1.west);
% \draw[edge,line width=0.4mm, draw, newgreen!300] ([yshift = -0.8cm]block1.west) -| (llm.south);

% \draw[edge,line width=0.4mm, draw] ([yshift=0.13cm]block2.west) -> (llm.west);





% \node[rectangle, minimum height=0.3cm, fill=newblue!30, minimum width=0.5cm,inner sep=-3pt][below = 0.3cm of dynamics](fast){\scriptsize\begin{tabular}{cc}
% \textcolor{newblue!300}{fast reaction}
% \end{tabular}};

% \end{tikzpicture}

==> figures/process.tex <==
\definecolor{newblue}{RGB}{189,215,239} 
\definecolor{newgray}{RGB}{214,214,214} 
\definecolor{neworange}{RGB}{241,205,177} 
\definecolor{newyellow}{RGB}{251,231,163} 
\definecolor{newgreen}{RGB}{202,223,184} 

\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)


\begin{tikzpicture}[
    node distance = 4cm,
    node/.style={circle, fill=#1, inner sep=2pt, minimum size=0.7cm}, 
    edge/.style={-stealth, #1},
    arr/.style = {semithick, -Stealth}
]

% Task instruction
\node[rectangle, draw = black, fill = white, line width=0.5mm, minimum height=0.7cm,minimum width=2.5cm,inner sep=-1pt](task){\scriptsize\begin{tabular}{cc}
Task instruction\\Evaluation metric
\end{tabular}};


% context
\node[rectangle, draw, fill = white, line width=0.5mm, minimum height=0.7cm,minimum width=2.5cm,inner sep=-1pt][below = 0.3cm of task](context){\scriptsize\begin{tabular}{cc}
Verbalize context\\
Anticipate latent risk
\end{tabular}};

% subtask
\node[rectangle, draw, fill = white, line width=0.5mm, minimum height=1cm,minimum width=2.5cm,inner sep=-1pt][below = 0.8cm of context](subtask){\scriptsize\begin{tabular}{cc}
\textit{Candidate} \\
Subtask sequence w/\\
subtask specifications
\end{tabular}};


% failure
\node[rectangle, draw, fill = white, line width=0.5mm, minimum height=1cm,minimum width=1.6cm,inner sep=1pt][right = 1.8cm of subtask](failure){\scriptsize\begin{tabular}{cc}
Failure or \\
suboptimal \\trials
\end{tabular}};
\node[rectangle, line width=0.5mm, minimum height=1.5cm,minimum width=2cm,inner sep=1pt][above right = -0.1cm and 3cm of subtask](blockfailure1){};
\node[rectangle, line width=0.5mm, minimum height=1cm,minimum width=2cm,inner sep=1pt][below right = -0.1cm and 3cm of subtask](blockfailure2){};

% % success
% \node[rectangle, draw, fill = white, line width=0.5mm, minimum height=0.8cm,minimum width=2.5cm,inner sep=1pt][below right = -0.3cm and 1cm of subtask](success){ \begin{tabular}{cc}
% Success cases
% \end{tabular}};

% %selfback arrow
% \node[inner sep=0pt][below = 0cm of success](backarrow)
%     {\includegraphics[width=.09\textwidth]{figures/backarrow.png}};
\draw [edge, line width=0.5mm, draw, newblue!300] (failure.south) -- ++(0,-0.65) node(lowerright){} -| (subtask.south);
% para optimization
\node[rectangle, fill = newblue!30, minimum height=0.5cm,minimum width=3cm,inner sep=-3pt][below left = 0.4cm and -0.4cm of failure](optim){\scriptsize\begin{tabular}{cc}
Parameter optimization 
\end{tabular}};

% newsubtask
\node[rectangle, draw, fill = white, line width=0.5mm, minimum height=1.5cm,minimum width=2cm,inner sep=1pt][right = 0.3cm of failure](newsubtask){\scriptsize\begin{tabular}{cc}
\textit{Optimal}\\
Subtask \\
sequence w/\\
specifications
\end{tabular}};

% edge
\draw[edge,line width=0.5mm, neworange!300] (task) -> (context);
\draw[edge,line width=0.5mm, neworange!300] ([xshift = 15pt]context.south) -> ([xshift = 15pt]subtask.north);


\draw[edge,line width=0.5mm, neworange!300] ([xshift = -15pt]context.south) -> ([xshift = -15pt]subtask.north);
% % \draw[edge,line width=0.5mm, newblue!300] (subtask) -> (success);
\draw[edge,line width=0.5mm, newgreen!300] (subtask) -> (failure);
% optimization based control
\node[rectangle, fill = newgreen!30, line width=0.5mm, minimum height=1cm,minimum width=1cm,inner sep=-5pt][right = 0.1cm of subtask](obc){\scriptsize\begin{tabular}{cc}
Optimization\\ -based \\ controller
\end{tabular}};
\draw[edge,line width=0.5mm, newblue!300] (failure) -> (newsubtask);
% % labels
% task decomposition
% \begin{pgfonlayer}{fg}
\node[rectangle, fill = neworange!30, minimum height=0.5cm,minimum width=2.5cm,inner sep=-3pt][below = 0.1cm of context](decomp){\scriptsize\begin{tabular}{cc}\textcolor{neworange!300}{
Task}\\
\textcolor{neworange!300}{decomposition}
\end{tabular}};
% \eng{pgfonlayer}


% task correction
\node[rectangle,rounded corners, minimum height=0.8cm,minimum width=2cm,inner sep=1pt][below right= 0.1cm and -0.2cm of context](corr){\scriptsize\begin{tabular}{cc}
\textcolor{newgreen!300}{Task} \\
\textcolor{newgreen!300}{correction}
\end{tabular}};


\draw[edge,line width=0.5mm, newgreen!300] (failure) |- (context);

% Error analysis
\node[rectangle, fill = newgreen!30, minimum height=0.5cm,minimum width=2cm,inner sep=-1pt][above = 0.5cm of failure](err){\scriptsize\begin{tabular}{cc}
Subtask correction \\
(LLM error analysis)
\end{tabular}};

\begin{pgfonlayer}{bg}
% \node[rectangle, fill = neworange, rounded corners, line width=0.2mm, minimum height = 3.5cm, minimum width = 2.8cm, inner sep=1.5mm] [left = -2.85cm of decomp](blocktd) {};

% \node[rectangle, fill = newgreen, rounded corners, line width=0.2mm, minimum height = 3.5cm, minimum width = 4.5cm, inner sep=1.5mm] [right = -4cm of corr](blocktc) {};
% % large square

% \node[rectangle, minimum height=0.8cm,minimum width=3.5cm,line width=0.5mm,inner sep=-3pt] [above = 3cm of optim](blanksgd) {};
\node[rectangle,draw = newblue, fill=newblue!30, fit=(context)(subtask)(err)(obc)(optim),  dashed, line width=0.1mm, inner sep=1.5mm] (point3) {};
\node[rectangle,draw = newgreen,fill=newgreen!30, fit=(context)(subtask)(err)(obc),  dashed, line width=0.1mm, inner sep=0.7mm] (point2) {};
\node[rectangle,draw = neworange, fill=neworange!30, fit=(context)(subtask),  dashed, line width=0.1mm, inner sep=0mm] (point1) {};


\node[rectangle, draw = black, fit=(task)(context)(blockfailure1)(decomp),  dashed, line width=0.4mm, inner sep=1.5mm] (block1) {};
\node[rectangle, minimum height=0.8cm,minimum width=2.4cm,inner sep=1pt][above left =-0.2cm and -2.5cm of block1](reasoning){\scriptsize{Qualitative reasoning}};
\node[rectangle, rounded corners, line width=0.2mm, minimum height = 0.4cm, minimum width = 2.5cm, inner sep=-3pt] [below = 2cm of decomp](blanktd) {};
\node[rectangle, draw = black, fit=(blockfailure2) (blanktd)(optim),  dashed, line width=0.4mm, inner sep=1.5mm] (block2) {};
\node[rectangle, minimum height=0.8cm,minimum width=2.4cm,inner sep=1pt][below right =-0.2cm and -4.2cm of block2](physical){\scriptsize{Quantitative optimization and validation}};


\end{pgfonlayer}

% braces
% \draw[|-|,line width=0.5mm,]([xshift = -2pt, yshift = -150pt]task.west) -- node[below] {\scriptsize\textit{ Input}} ([xshift = -8pt, yshift = -150pt]task.east);

% \draw[|-|,line width=0.5mm,]([xshift = -3pt, yshift = -150pt]task.east) -- node[below] {\scriptsize\textit{ Proposed framework}} ([xshift = 270pt, yshift = -150pt]task.east);

% \draw[|-|,line width=0.5mm,]([xshift = 275pt, yshift = -150pt]task.east) -- node[below] {\scriptsize\textit{ Output}} ([xshift = 375pt, yshift = -150pt]task.east);

\end{tikzpicture}

==> figures/s2_1_energy.tex <==



    \begin{tikzpicture}
        \begin{axis}[
            xlabel={\# Data point},
            ylabel={Energy $\mathcal{E}$},
            ylabel shift=-6pt,
            grid=both,
            grid style={dashed,gray!30},
            legend pos=north east,
            width=0.3\linewidth,
            height=0.25\linewidth,
            xmin=1, xmax=10,
            % legend entries={SGD, LLM, Proposed},
            % legend style={font=\scriptsize, at={(-0.5,0.5)}, anchor=north east},
            legend style={font=\scriptsize,draw=none, fill = none},
            % legend style={font=\scriptsize, at={(1.4,1)}, anchor=north east},
            legend style={font=\scriptsize, at={(axis cs:3.2,1.5)},anchor=south west},
            every axis label/.append style={font=\scriptsize},
            every tick label/.append style={font=\scriptsize}
        ]
        % \addplot[dashdotted, olive, line width=1.2pt, domain=1:15] {0.24865221377805}; % s1 a
        \addplot[dashdotted, violet, line width=1.2pt, domain=1:10] {2.2338078045140800}; %s2 b
        \addplot[loosely dashed,newgreen!300, line width=1.2pt,, domain=1:10] {2.2338078045140800}; %s3 c

        % \addplot [newgreen!300, mark=*, mark size=1, forget plot] table [x=iter, y=s3] {sim2_loss.dat}; %c

        \addplot [magenta, mark=o, mark size=1.5, forget plot, mark options={fill=white, line width=0.8pt}] table [x=iter, y=D] {s2_1_energy.dat}; %d
        \addplot [magenta, only marks, mark=*, mark size=1.5]
            table {
                iter    D
2	3.7620846886366900
3	3.8861065416548800
4	3.9870630228641100
5	4.005269985435550
6	4.123158238852750
7	4.045422183814980
8	4.168324309633360
9	4.077278687041300
10	4.1868319816085900
            };
        \addplot [newblue!300, mark=o, mark size=1.5, forget plot, mark options={fill=white, line width=0.8pt}] table [x=iter, y=E] {s2_1_energy.dat}; %e
        \addplot [newblue!300, only marks, mark=*, mark size=1.5]
            table {
                iter    E
2	3.7620846886366900
3	3.8861065416548800
4	4.053673273981880
5	4.214475072524030
6	4.465602153356850
7	4.4586693481354800
8	4.453809811679960
9	4.459012035412840
10	4.453829076532970
            };
        \addplot [red, mark=o, mark size=1.5, forget plot] table [x=iter, y=P] {s2_1_energy.dat}; %p
        \addplot [red, only marks, mark=*, mark size=1.5]
            table {
                iter    P
2	3.7620846886366900
3	3.711702736025080
4	3.6527502455950900
5	3.5942741791700000
6	3.5364775871507400
7	3.4779959365512500
8	3.4138598501015100
9	3.2882062198511700
10	3.2882062198511700
            };
        
        \end{axis}
    \end{tikzpicture}

==> figures/s2_1_loss.tex <==



    \begin{tikzpicture}
        \begin{axis}[
            xlabel={\# Data point},
            ylabel={Loss $\mathcal{L}$},
            ylabel shift=6pt,
            grid=both,
            grid style={dashed,gray!30},
            legend pos=north east,
            width=0.3\linewidth,
            height=0.25\linewidth,
            xmin=1, xmax=10,
            ytick={300,400,500,600},
            yticklabels={300,400,500,$\infty$},
            % legend entries={SGD, LLM, Proposed},
            % legend style={font=\scriptsize, at={(0.5,0.5)}, anchor=north east},
            legend style={font=\scriptsize,draw=none, fill = none},
            % legend style={font=\scriptsize, at={(1.4,1)}, anchor=north east},
            legend style={font=\scriptsize, at={(axis cs:3.2,1.5)},anchor=south west},
            every axis label/.append style={font=\scriptsize},
            every tick label/.append style={font=\scriptsize}
        ]
        % \addplot[dashdotted, olive, line width=1.2pt, domain=1:15] {0.24865221377805}; % s1 a
        \addplot[dashdotted, violet, line width=1.2pt, domain=1:10] {600}; %s2 b
        \addplot[loosely dashed,newgreen!300, line width=1.2pt,, domain=1:10] {600}; %s3 c

        % \addplot [newgreen!300, mark=*, mark size=1, forget plot] table [x=iter, y=s3] {sim2_loss.dat}; %c

        \addplot [magenta, mark=o, mark size=1.5, forget plot, mark options={fill=white, line width=0.8pt}] table [x=iter, y=D] {s2_1_loss.dat}; %d
        \addplot [magenta, only marks, mark=*, mark size=1.5]
            table {
                iter    D
2	392.36935373313100
3	428.3908612277720
4	447.1090549460360
5	435.4709826352280
6	457.645864730493
7	443.56320434122200
8	462.74733481329500
9	464.4996666469980
10	488.51401619535800
            };
        \addplot [newblue!300, mark=o, mark size=1.5, forget plot, mark options={fill=white, line width=0.8pt}] table [x=iter, y=E] {s2_1_loss.dat}; %e
        \addplot [newblue!300, only marks, mark=*, mark size=1.5]
            table {
                iter    E
2	392.36935373313100
3	428.3908612277720
4	449.72936604363800
5	498.60431307007000
6	515.3624105828050
7	516.6747197245190
8	518.8975819834830
9	518.40299271282
10	518.898097198999
            };
        \addplot [red, mark=o, mark size=1.5, forget plot] table [x=iter, y=P] {s2_1_loss.dat}; %p
        \addplot [red, only marks, mark=*, mark size=1.5]
            table {
                iter    P
2	392.36935373313100
3	384.07359965808100
4	375.4352151606630
5	366.3228529529050
6	358.2440715903860
7	349.1587438166090
8	340.70708793185100
9	323.25805611947900
10	323.25805611947900
            };
        
        \end{axis}
    \end{tikzpicture}

==> figures/s2_2_energy.tex <==



\begin{tikzpicture}
        \begin{axis}[
            xlabel={\# Data point},
            ylabel={Energy $\mathcal{E}$},
            ylabel shift=-6pt,
            grid=both,
            grid style={dashed,gray!30},
            legend pos=north east,
            width=0.3\linewidth,
            height=0.25\linewidth,
            xmin=1, xmax=10,
            % legend entries={SGD, LLM, Proposed},
            % legend style={font=\scriptsize, at={(-0.5,0.5)}, anchor=north east},
            legend style={font=\scriptsize,draw=none, fill = none},
            % legend style={font=\scriptsize, at={(1.4,1)}, anchor=north east},
            legend style={font=\scriptsize, at={(axis cs:3.2,1.5)},anchor=south west},
            every axis label/.append style={font=\scriptsize},
            every tick label/.append style={font=\scriptsize}
        ]
        % \addplot[dashdotted, olive, line width=1.2pt, domain=1:15] {0.24865221377805}; % s1 a
        \addplot[dashdotted, violet, line width=1.2pt, domain=1:10] {1.8258486272990000}; %s2 b
        \addplot[loosely dashed,newgreen!300, line width=1.2pt,, domain=1:10] {1.8258486272990000}; %s3 c

        % \addplot [newgreen!300, mark=*, mark size=1, forget plot] table [x=iter, y=s3] {sim2_loss.dat}; %c

        \addplot [magenta, mark=o, mark size=1.5, forget plot, mark options={fill=white, line width=0.8pt}] table [x=iter, y=D] {s2_2_energy.dat}; %d
        \addplot [magenta, only marks, mark=*, mark size=1.5]
            table {
                iter    D
2	3.767798234427710
3	3.804114030390090
4	3.9257782408178300
5	3.9898814291811400
6	4.058765415845680
7	4.236900794111510
8	4.5474703992075600
9	4.6040350288787900
10	4.582812652784310
            };
        \addplot [newblue!300, mark=o, mark size=1.5, forget plot, mark options={fill=white, line width=0.8pt}] table [x=iter, y=E] {s2_2_energy.dat}; %e
        \addplot [newblue!300, only marks, mark=*, mark size=1.5]
            table {
                iter    E
2	3.767798234427710
3	3.804114030390090
4	4.050092217241560
5	4.014715818416740
6	3.9807722333963100
7	4.155814968329060
8	4.633350606815250
9	4.307228046354780
10	4.182428746932540
            };
        \addplot [red, mark=o, mark size=1.5, forget plot] table [x=iter, y=P] {s2_2_energy.dat}; %p
        \addplot [red, only marks, mark=*, mark size=1.5]
            table {
                iter    P
2	4.212785491725090
3	3.767798234427710
4	3.6768436114963200
5	3.5121062388586800
6	3.558550504481870
7	3.414790800994610
8	3.4797303304118300
9	3.4301082685046800
10	3.4322041002424200
            };
        
        \end{axis}
    \end{tikzpicture}

==> figures/s2_2_loss.tex <==



    \begin{tikzpicture}
        \begin{axis}[
            xlabel={\# Data point},
            ylabel={Loss $\mathcal{L}$},
            ylabel shift=6pt,
            grid=both,
            grid style={dashed,gray!30},
            legend pos=north east,
            width=0.3\linewidth,
            height=0.25\linewidth,
            xmin=1, xmax=10,
            ytick={400,600,800,1000,1200},
            yticklabels={400,600,800,1000,$\infty$},
            % legend entries={SGD, LLM, Proposed},
            % legend style={font=\scriptsize, at={(0.5,0.5)}, anchor=north east},
            legend style={font=\scriptsize,draw=none, fill = none},
            % legend style={font=\scriptsize, at={(1.4,1)}, anchor=north east},
            legend style={font=\scriptsize, at={(axis cs:3.2,1.5)},anchor=south west},
            every axis label/.append style={font=\scriptsize},
            every tick label/.append style={font=\scriptsize}
        ]
        % \addplot[dashdotted, olive, line width=1.2pt, domain=1:15] {0.24865221377805}; % s1 a
        \addplot[dashdotted, violet, line width=1.2pt, domain=1:10] {1200}; %s2 b
        \addplot[loosely dashed,newgreen!300, line width=1.2pt,, domain=1:10] {1200}; %s3 c

        % \addplot [newgreen!300, mark=*, mark size=1, forget plot] table [x=iter, y=s3] {sim2_loss.dat}; %c

        \addplot [magenta, mark=o, mark size=1.5, forget plot, mark options={fill=white, line width=0.8pt}] table [x=iter, y=D] {s2_2_loss.dat}; %d
        \addplot [magenta, only marks, mark=*, mark size=1.5]
            table {
                iter    D
2	606.9671192515750
3	619.0260378665920
4	641.1572317189870
5	682.9922779888870
6	739.9236914518870
7	865.4677295143570
8	908.159613903028
9	927.3354483834940
10	922.4343368616980
            };
        \addplot [newblue!300, mark=o, mark size=1.5, forget plot, mark options={fill=white, line width=0.8pt}] table [x=iter, y=E] {s2_2_loss.dat}; %e
        \addplot [newblue!300, only marks, mark=*, mark size=1.5]
            table {
                iter    E
2	606.9671192515750
3	619.0260378665920
4	713.2564425693360
5	706.1526050127490
6	752.4439218719180
7	770.2266528391340
8	941.6651052673340
9	820.4321512248430
10	767.8719721978380
            };
        \addplot [red, mark=o, mark size=1.5, forget plot] table [x=iter, y=P] {s2_2_loss.dat}; %p
        \addplot [red, only marks, mark=*, mark size=1.5]
            table {
                iter    P
2	789.109565402962
3	606.9671192515750
4	575.6397253139740
5	546.3670836940290
6	539.8854184543910
7	520.8482308023980
8	519.7233159456620
9	506.76313139341600
10	496.68356943591500
            };
        
        \end{axis}
    \end{tikzpicture}

==> figures/s2_3_energy.tex <==



\begin{tikzpicture}
        \begin{axis}[
            xlabel={\# Data point},
            ylabel={Energy $\mathcal{E}$},
            ylabel shift=-6pt,
            grid=both,
            grid style={dashed,gray!30},
            legend pos=north east,
            width=0.3\linewidth,
            height=0.25\linewidth,
            xmin=1, xmax=10,
            % legend entries={SGD, LLM, Proposed},
            % legend style={font=\scriptsize, at={(-0.5,0.5)}, anchor=north east},
            legend style={font=\scriptsize,draw=none, fill = none},
            % legend style={font=\scriptsize, at={(1.4,1)}, anchor=north east},
            legend style={font=\scriptsize, at={(axis cs:3.2,1.5)},anchor=south west},
            every axis label/.append style={font=\scriptsize},
            every tick label/.append style={font=\scriptsize}
        ]
        % \addplot[dashdotted, olive, line width=1.2pt, domain=1:15] {0.24865221377805}; % s1 a
        \addplot[dashdotted, violet, line width=1.2pt, domain=1:10] {1.653509291499300		}; %s2 b
        \addplot[loosely dashed,newgreen!300, line width=1.2pt,, domain=1:10] {1.653509291499300		}; %s3 c

        % \addplot [newgreen!300, mark=*, mark size=1, forget plot] table [x=iter, y=s3] {sim2_loss.dat}; %c

        \addplot [magenta, mark=o, mark size=1.5, forget plot, mark options={fill=white, line width=0.8pt}] table [x=iter, y=D] {s2_3_energy.dat}; %d
        \addplot [magenta, only marks, mark=*, mark size=1.5]
            table {
                iter    D
2	3.5333776086013200
3	3.237114360664790
4	3.1573991878178800
6	3.2051775362212800
7	3.407226523867160
9	3.2051775362212800
            };
        \addplot [newblue!300, mark=o, mark size=1.5, forget plot, mark options={fill=white, line width=0.8pt}] table [x=iter, y=E] {s2_3_energy.dat}; %e
        \addplot [newblue!300, only marks, mark=*, mark size=1.5]
            table {
                iter    E
2	3.5333776086013200
3	3.3861585278277300
4	3.3623582170878500
5	3.2286213304317100
7	3.5333776086013200
9	3.5333776086013200
10	3.3802126944713000
            };
        \addplot [red, mark=o, mark size=1.5, forget plot] table [x=iter, y=P] {s2_3_energy.dat}; %p
        \addplot [red, only marks, mark=*, mark size=1.5]
            table {
                iter    P
2	3.2051775362212800
3	3.072895081235760
4	3.0574843248096400
5	3.0495751571216000
6	3.0432315294353800
7	3.04041139046437
8	3.032782434186140
9	3.0288571256281400
10	3.024487601125470
            };
        
        \end{axis}
    \end{tikzpicture}

==> figures/s2_3_loss.tex <==



    \begin{tikzpicture}
        \begin{axis}[
            xlabel={\# Data point},
            ylabel={Loss $\mathcal{L}$},
            ylabel shift=-6pt,
            grid=both,
            grid style={dashed,gray!30},
            legend pos=north east,
            width=0.3\linewidth,
            height=0.25\linewidth,
            xmin=1, xmax=10,
            ytick={300,350,400,450},
            yticklabels={300,350,400,$\infty$},
            % legend entries={SGD, LLM, Proposed},
            % legend style={font=\scriptsize, at={(-0.5,0.5)}, anchor=north east},
            legend style={font=\scriptsize,draw=none, fill = none},
            % legend style={font=\scriptsize, at={(1.4,1)}, anchor=north east},
            legend style={font=\scriptsize, at={(axis cs:3.2,1.5)},anchor=south west},
            every axis label/.append style={font=\scriptsize},
            every tick label/.append style={font=\scriptsize}
        ]
        % \addplot[dashdotted, olive, line width=1.2pt, domain=1:15] {0.24865221377805}; % s1 a
        \addplot[dashdotted, violet, line width=1.2pt, domain=1:10] {450}; %s2 b
        \addplot[loosely dashed,newgreen!300, line width=1.2pt,, domain=1:10] {450}; %s3 c

        % \addplot [newgreen!300, mark=*, mark size=1, forget plot] table [x=iter, y=s3] {sim2_loss.dat}; %c

        \addplot [magenta, mark=o, mark size=1.5, forget plot, mark options={fill=white, line width=0.8pt}] table [x=iter, y=D] {s2_3_loss.dat}; %d
        \addplot [magenta, only marks, mark=*, mark size=1.5]
            table {
                iter    D
2	392.4730368067170
3	322.81538202911500
4	329.21392700893500
6	313.7660584461410
7	391.2708352572530
9	313.7660584461410
            };
        \addplot [newblue!300, mark=o, mark size=1.5, forget plot, mark options={fill=white, line width=0.8pt}] table [x=iter, y=E] {s2_3_loss.dat}; %e
        \addplot [newblue!300, only marks, mark=*, mark size=1.5]
            table {
                iter    E
2	392.4730368067170
3	380.64325483292600
4	380.87043786446300
5	338.2687307720940
7	392.4730368067170
9	392.4730368067170
10	389.3500419030890
            };
        \addplot [red, mark=o, mark size=1.5, forget plot] table [x=iter, y=P] {s2_3_loss.dat}; %p
        \addplot [red, only marks, mark=*, mark size=1.5]
            table {
                iter    P
2	313.7660584461410
3	304.31614722345500
4	302.7374655242370
5	303.07839576800700
6	302.55501017231
7	302.37414394012900
8	302.21798888690300
9	302.0394486192560
10	301.1853231106850
            };
        
        \end{axis}
    \end{tikzpicture}

==> figures/sim1_distance.tex <==
% no crash
% \begin{filecontents}{sim1_distance.dat} 
% Label X-Position Height 
% {Typical\\strategy} 1 0.1703 
% {Conservative\\strategy} 2 2.3772 
% {Proposed} 3 2.3772 
% \end{filecontents}

%   \begin{tikzpicture}
%     \begin{axis}[
%       scale only axis,
%       ybar,
%       bar width=0.6, % Adjust the bar width as needed
%       axis lines=middle,
%       ylabel style={align=left},
%       inner axis line style={=>},
%       width=3.5cm,height=1.7cm,
%       ymin=0,ymax=3,
%       xmin=0.5,xmax=3.5,
%       axis line style=thick,
%       xtick={1,2,3},
%       ytick={0,1,2,3},
%       % xticklabels from table={sim1_distance.dat}{Label},
%       xticklabels={Typical\\strategy,Conservative\\strategy,Proposed},
%       xticklabel style={align=center, font=\scriptsize},
%       yticklabel style={font=\scriptsize}, 
%       every axis x label/.style={at={(current axis.right of origin)},anchor=west, font=\scriptsize},
%       every axis y label/.style={at={(current axis.north)},above=0.5mm, font=\scriptsize},
%       % ylabel={Minimum distance (m)},
%       axis on top,
%       nodes near coords,
%       nodes near coords style={font=\scriptsize}, % Font size for labels above bars
%       nodes near coords align={vertical},
%       ]
%       % every axis plot/.append style={
%       %     ybar,
%       %     draw
%       %     % bar width=0.6,
%       %     % bar shift=0pt,
%       %     % fill
%       %   }
%       \addplot table [ 
%           x expr=\coordindex+1, % Use index as x values
%           y=Height 
%       ] {sim1_distance.dat};

%       % \addplot[green]coordinates {(1,0.1703)};
%       % \addplot[blue]coordinates{(2,2.3772 )};
%       % \addplot[red]coordinates{(3,2.3772 )};
      
%     \end{axis}
%   \end{tikzpicture}

% have crash


  \begin{tikzpicture}
    \begin{axis}[
      scale only axis,
      ybar,
      bar width=0.6, % Adjust the bar width as needed
      axis lines=middle,
      ylabel style={align=left},
      inner axis line style={=>},
      width=3.5cm,height=1.7cm,
      ymin=0,ymax=3,
      xmin=0.5,xmax=3.5,
      axis line style=thick,
      xtick={1,2,3},
      ytick={0,1,2,3},
      % xticklabels from table={sim1_distance.dat}{Label},
      xticklabels={Typical\\strategy,Conservative\\strategy,Proposed},
      xticklabel style={align=center, font=\scriptsize},
      yticklabel style={font=\scriptsize}, 
      every axis x label/.style={at={(current axis.right of origin)},anchor=west, font=\scriptsize},
      every axis y label/.style={at={(current axis.north)},above=0.5mm, font=\scriptsize},
      % ylabel={Minimum distance (m)},
      axis on top,
      nodes near coords,
      nodes near coords style={font=\scriptsize}, % Font size for labels above bars
      nodes near coords align={vertical},
      ]
      \addplot table [ 
          x expr=\coordindex+1, % Use index as x values
          y=Height 
      ] {sim1_distance.dat};
      
    \end{axis}
  \end{tikzpicture}


==> figures/sim1_example_img.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=3.5cm]{figures/schoolbus.pdf}};
    % (i) Facing a school bus
    % \node[rectangle, draw, minimum height=0.8cm,minimum width=4cm,inner sep=-3pt]at (4,0)(llmmotion){\scriptsize \begin{tabular}{ll}
    % (i) Facing a school bus\\
    % \end{tabular}};
    \node[text width=5cm,align=left,font=\scriptsize] at (4.6,0) {(i) Facing a school bus\\\texttt{GPT-4}  latent object: Children \\ \texttt{GPT-4}  likelihood: high \\\texttt{GPT-4}  suggestion: As children may unpredictably run into the road, prepare to stop if the children are near or attempting to cross.};

    \node at (0,-2.2) {\includegraphics[width=3.5cm]{figures/teenager.pdf}};
    % \node[rectangle, draw, minimum height=0.8cm,minimum width=4cm,inner sep=-3pt,align=left]at (4,-2.5)(llmmotion){\scriptsize \begin{tabular}{ll}
    % (ii) Facing adults on roadside\\
    % \end{tabular}};
    
    \node[text width=5cm,align=left,font=\scriptsize] at (4.6,-2.2) {(ii) Facing teenagers on roadside\\\texttt{GPT-4}  latent object: Teenagers \\ \texttt{GPT-4}  likelihood: high
    \\\texttt{GPT-4}  suggestion: Stop or change lanes if teenagers suddenly move into the vehicle's path due to their unpredictable movements.};
    
    
    \node at (0,-4.4) {\includegraphics[width=3.5cm]{figures/adults.pdf}};
    % \node[rectangle, draw, minimum height=0.8cm,minimum width=4cm,inner sep=-3pt,align=left]at (4,-5)(llmmotion){\scriptsize \begin{tabular}{ll}
    % (iii) Facing teenagers\\
    % \end{tabular}};
    \node[text width=5cm,align=left,font=\scriptsize] at (4.6,-4.4) {(iii) Facing adults on roadside\\\texttt{GPT-4}  latent object: Pedestrians \\ \texttt{GPT-4}  likelihood: low \\\texttt{GPT-4}  suggestion: No latent risk detected. Keep Driving!};
\end{tikzpicture}

==> figures/sim1_time.tex <==
% no crash
% \pgfplotsset{
%     discard if/.style 2 args={
%         x filter/.code={
%             \edef\tempa{\thisrow{#1}}
%             \edef\tempb{#2}
%             \ifx\tempa\tempb
%                 \def\pgfmathresult{inf}
%             \fi
%         }
%     },
%     discard if not/.style 2 args={
%         x filter/.code={
%             \edef\tempa{\thisrow{#1}}
%             \edef\tempb{#2}
%             \ifx\tempa\tempb
%             \else
%                 \def\pgfmathresult{inf}
%             \fi
%         }
%     }
% }

% \begin{filecontents}{sim1_time.dat} 
% Label X-Position Height 
% {Typical\\strategy} 1 1.48 
% {Conservative\\strategy} 2 3.66
% {Proposed} 3 2.93
% \end{filecontents}

%   \begin{tikzpicture}
%     \begin{axis}[
%       scale only axis,
%       ybar,
%       bar width=0.6, % Adjust the bar width as needed
%       axis lines=middle,
%       ylabel style={align=left},
%       width=3.5cm,height=1.7cm,
%       ymin=0,ymax=5,
%       xmin=0.5,xmax=3.5,
%       axis line style=thick,
%       xtick={1,2,3},
%       ytick={0,2,4},
%       xticklabels from table={sim1_time.dat}{Label},
%       xticklabel style={align=center, font=\scriptsize},
%       yticklabel style={font=\scriptsize}, 
%       every axis x label/.style={at={(current axis.right of origin)},anchor=west, font=\scriptsize},
%       every axis y label/.style={at={(current axis.north)},above=0.5mm, font=\scriptsize},
%       % ylabel={Time-to-travel (s)},
%       axis on top,
%       nodes near coords,
%       nodes near coords style={font=\scriptsize}, % Font size for labels above bars
%       nodes near coords align={vertical},
%       ]
%       \addplot table [ 
%           x expr=\coordindex+1, % Use index as x values
%           y=Height,
%           % discard if={Label}{Proposed\\method},
%       ] {sim1_time.dat}; 

%       % \addplot table [ 
%       %     x expr=\coordindex+1, % Use index as x values
%       %     y=Height,
%       %     % discard if not={Label}{Proposed\\method},
%       % ] {sim1_time.dat}; 

%     %   \addplot [draw,fill=blue!50,discard if={Label}{Proposed\\method}] table [
%     %     x expr=\coordindex+1, % Use index as x values
%     %       y=Height ]{sim1_time.csv};

%     % \addplot [draw,fill=orange,discard if not={Label}{Proposed\\method}] table [
%     %     x expr=\coordindex+1, % Use index as x values
%     %       y=Height ]{sim1_time.csv};
%     \end{axis}
%   \end{tikzpicture}

% have crash
\pgfplotsset{
    discard if/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
                \def\pgfmathresult{inf}
            \fi
        }
    },
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}



  \begin{tikzpicture}
    \begin{axis}[
      scale only axis,
      ybar,
      bar width=0.6, % Adjust the bar width as needed
      axis lines=middle,
      ylabel style={align=left},
      width=3.5cm,height=1.7cm,
      ymin=0,ymax=5,
      xmin=0.5,xmax=3.5,
      axis line style=thick,
      xtick={1,2,3},
      ytick={0,2,4},
      xticklabels from table={sim1_time.dat}{Label},
      xticklabels={{Typical\\strategy}, {Conservative\\strategy}, {Proposed}},
      xticklabel style={align=center, font=\scriptsize},
      yticklabel style={font=\scriptsize}, 
      every axis x label/.style={at={(current axis.right of origin)},anchor=west, font=\scriptsize},
      every axis y label/.style={at={(current axis.north)},above=0.5mm, font=\scriptsize},
      % ylabel={Time-to-travel (s)},
      axis on top,
      nodes near coords,
      nodes near coords style={font=\scriptsize}, % Font size for labels above bars
      nodes near coords align={vertical},
      ]
      \addplot+[
            ybar,
            bar width=0.32cm,  % include units
            fill=blue!30,
            draw=blue,
            nodes near coords,
            point meta=explicit symbolic,
        ] table [meta=label] {
            x     y     label
            1.02   5.0   $\infty$
            1.3   2.93  2.93
        };
      \addplot+[
            ybar,
            fill=blue!30,     % fill color
            draw=blue, % bar edge color
            bar width=0.6,  % optional
            nodes near coords,
            every node near coord/.append style={color=blue},
            ]table [ 
                  x expr=\coordindex+1.65, % Use index as x values
                  y=Height,
                  % discard if={Label}{Proposed\\method},
              ] {sim1_time.dat}; 

      % \addplot table [ 
      %     x expr=\coordindex+1, % Use index as x values
      %     y=Height,
      %     % discard if not={Label}{Proposed\\method},
      % ] {sim1_time.dat}; 

    %   \addplot [draw,fill=blue!50,discard if={Label}{Proposed\\method}] table [
    %     x expr=\coordindex+1, % Use index as x values
    %       y=Height ]{sim1_time.csv};

    % \addplot [draw,fill=orange,discard if not={Label}{Proposed\\method}] table [
    %     x expr=\coordindex+1, % Use index as x values
    %       y=Height ]{sim1_time.csv};
    \end{axis}
  \end{tikzpicture}

  



==> figures/sim2_cost.tex <==



    \begin{tikzpicture}
        \begin{axis}[
            xlabel={\# Data point},
            ylabel={Cost $\mathcal{L}$},
            ylabel shift=-6pt,
            grid=both,
            grid style={dashed,gray!30},
            legend pos=north east,
            width=0.4\linewidth,
            height=0.3\linewidth,
            xmin=1, xmax=15,
            % legend entries={SGD, LLM, Proposed},
            % legend style={font=\scriptsize, at={(-0.5,0.5)}, anchor=north east},
            legend style={font=\scriptsize,draw=none, fill = none},
            % legend style={font=\scriptsize, at={(1.4,1)}, anchor=north east},
            legend style={font=\scriptsize, at={(axis cs:3.2,1.5)},anchor=south west},
            every axis label/.append style={font=\scriptsize},
            every tick label/.append style={font=\scriptsize}
        ]
        \addplot[dashdotted, olive, line width=1.2pt, domain=1:15] {0.24865221377805}; % s1 a
        \addplot[dashdotted, violet, line width=1.2pt, domain=1:15] {0.221053862864606}; %s2 b
        % \addplot[dashdotted,violet, line width=1.2pt,, domain=1:15] {0.297854107778068}; %s3

        \addplot [newgreen!300, mark=*, mark size=1, forget plot] table [x=iter, y=s3] {sim2_loss.dat}; %c

        \addplot [magenta, mark=*, mark size=1, forget plot] table [x=iter, y=s4] {sim2_loss.dat}; %d
        \addplot [newblue!300, mark=*, mark size=1, forget plot] table [x=iter, y=s5] {sim2_loss.dat}; %e
        \addplot [red, mark=*, mark size=1, forget plot] table [x=iter, y=s6] {sim2_loss.dat}; %p
        
        \end{axis}
    \end{tikzpicture}

==> figures/sim2_env.tex <==
  \begin{tikzpicture}
    \begin{axis}[
        axis on top,% ----
        width=0.2\linewidth,
        height=0.2\linewidth,
        scale only axis,
        enlargelimits=false,
        xmin=-2,
        xmax=1,
        ymin=-1,
        ymax=2,
        axis equal=true,
        every axis label/.append style={font=\scriptsize},
        every tick label/.append style={font=\scriptsize}
        ]
      \addplot[thick,blue] graphics[xmin=-2,ymin=-1,xmax=1,ymax=2]{figures/env.pdf};
      \node[fill = white, minimum width = 0.8cm,] at (axis cs: -1.6,0.8) {\scriptsize Box};
      \node[fill = white, minimum width = 1.3cm, minimum height = 1cm] at (axis cs: 0.5,0.8){};
      \node[] at (axis cs: 0.2,1) {\scriptsize Robot};
      \node[] at (axis cs: 0.2,0.75) {\scriptsize arm};

      \node[fill = white, minimum width = 0.5cm, minimum height = 0.6cm] at (axis cs: -0.7,0.1){};
      \node[] at (axis cs: -0.7,0.1) {\scriptsize $\theta^2_f$};
    \end{axis}
  \end{tikzpicture}

==> figures/sim2_param.tex <==




    \begin{tikzpicture}
        \begin{axis}[
            xlabel={\#Data point},
            ylabel={Parameter $\theta^{[2]}_f$},
            ylabel shift=-6pt,
            grid=both,
            grid style={dashed,gray!30},
            legend pos=north east,
            width=0.4\linewidth,
            height=0.3\linewidth,
            xmin=1, xmax=15,
            % legend entries={SGD, LLM, Proposed},
            % legend style={font=\scriptsize, at={(-0.5,0.5)}, anchor=north east},
            legend style={font=\scriptsize,draw=none, fill = none},
            % legend style={font=\scriptsize, at={(1.4,1)}, anchor=north east},
            legend style={font=\scriptsize, at={(axis cs:3.2,1.5)},anchor=south west},
            every axis label/.append style={font=\scriptsize},
            every tick label/.append style={font=\scriptsize}
        ]
        % \addplot[dotted, magenta, line width=1.2pt, domain=1:15] {0.55};
        \addplot[dashdotted, violet, line width=1.2pt, domain=1:15] {0.55};

        \addplot [newgreen!300, mark=*, mark size=1, forget plot] table [x=iter, y=s3] {sim2_theta.dat}; % c)
        
        \addplot [magenta, mark=*, mark size=1, forget plot] table [x=iter, y=s4] {sim2_theta.dat}; % d)
        \addplot [newblue!300, mark=*, mark size=1, forget plot] table [x=iter, y=s5] {sim2_theta.dat}; % e)
        \addplot [red, mark=*, mark size=1, forget plot] table [x=iter, y=s6] {sim2_theta.dat}; % proposed
        
        \end{axis}
    \end{tikzpicture}

==> figures/sim3_distance.tex <==
\begin{tikzpicture}
        \begin{axis}[
            xlabel={Time (s)},
            ylabel={Observed distance $d_t$},
            grid=both,
            grid style={dashed,gray!30},
            legend pos=north east,
            width=4.5cm,height=4cm,
            xmin=0, xmax=3,
            ymin = 0, ymax = 1,
            legend entries={},
            legend style={font=\scriptsize, at={(1.4,1)}, anchor=north east},
            every axis label/.append style={font=\scriptsize},
            every tick label/.append style={font=\scriptsize}
        ]
            % No safety
            \addplot [blue] table [x=Time, y=No_Safety_Distances] {sim3.dat};

            % Cost optim
            \addplot [green] table [x=Time, y=Cost_Optim_Distances] {sim3.dat};

            % Proposed
            \addplot [red] table [x=Time, y=Our_Distances] {sim3.dat};

            % threshold
            \addplot[mark=none, dashed, black, samples=2] {0.3};
            \node[] at (axis cs: 0.7,0.6) {\scriptsize safe};
            \node[] at (axis cs: 0.7,0.5) {\scriptsize threshold};
            \node[] at (axis cs: 0.9,0.2) {\scriptsize out-of-bound};
            \node[] at (axis cs: 1.5,0.1) {\scriptsize $\rightarrow$};

            % \legend{SGD, LLM, LLMSGD}
        \end{axis}
    \end{tikzpicture}

==> figures/sim3_force.tex <==
\begin{tikzpicture}
        \begin{axis}[
            xlabel={Time (s)},
            ylabel={Observed force $f_t$},
            grid=both,
            grid style={dashed,gray!30},
            legend pos=north east,
            width=4.5cm,height=4cm,
            xmin=0, xmax=3,
            legend entries={},
            legend style={font=\scriptsize, at={(1.4,1)}, anchor=north east},
            every axis label/.append style={font=\scriptsize},
            every tick label/.append style={font=\scriptsize}
        ]
            % No safety
            \addplot [blue] table [x=Time, y=No_Safety_Forces] {sim3.dat};

            % Cost optim
            \addplot [green] table [x=Time, y=Cost_Optim_Forces] {sim3.dat};

            % Proposed
            \addplot [red] table [x=Time, y=Our_Forces] {sim3.dat};

            % threshold
            \addplot[mark=none, black, dashed, samples=2] {2};
            \node[] at (axis cs: 0.9,1) {\scriptsize safe threshold};
            \node[] at (axis cs: 1.05,3.5) {\scriptsize out-of-bound $\rightarrow$};

            % \legend{SGD, LLM, LLMSGD}
        \end{axis}
    \end{tikzpicture}

==> figures/sim3_reward.tex <==


\begin{tikzpicture}
        \begin{axis}[
            xlabel={Time (s)},
            ylabel={Reward},
            grid=both,
            grid style={dashed,gray!30},
            legend pos=north east,
            width=4.5cm,height=4cm,
            xmin=0, xmax=3,
            legend entries={No safety, Typical, Proposed},
            % legend style={font=\scriptsize, at={(-0.5,0.7)}, anchor=north east},
            legend style={font=\scriptsize, at={(-1.2,0.5)},anchor= west},
            every axis label/.append style={font=\scriptsize},
            every tick label/.append style={font=\scriptsize}
        ]
            % No safety
            \addplot [blue] table [x=Time, y=No_Safety_Rewards] {sim3.dat};

            % Cost optim
            \addplot [green] table [x=Time, y=Cost_Optim_Rewards] {sim3.dat};

            % Proposed
            \addplot [red] table [x=Time, y=Our_Rewards] {sim3.dat};

            % \legend{SGD, LLM, LLMSGD}
        \end{axis}
    \end{tikzpicture}

==> figures/workflow.tex <==
\definecolor{newblue}{RGB}{189,215,239} 
\definecolor{newgray}{RGB}{214,214,214} 
\definecolor{neworange}{RGB}{241,205,177} 
\definecolor{newyellow}{RGB}{255,193,19} 
\definecolor{newgreen}{RGB}{202,223,184} 
\tikzstyle{line} = [draw, thick, edge]
\tikzstyle{loosely dashdotted}=      [dash pattern=on 3pt off 4pt on \the\pgflinewidth off 4pt]
\tikzstyle{densely dashdotted}=      [dash pattern=on 3pt off 1pt on \the\pgflinewidth off 1pt]

\begin{tikzpicture}[
    node distance = 4cm,
    node/.style={circle, fill=#1, inner sep=2pt, minimum size=0.7cm}, 
    edge/.style={-stealth, #1},
    arr/.style = {semithick, -Stealth},
    arr/.style = {semithick, -Stealth},
    cross/.style={path picture={ 
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}
]


% visionllm
\node[rectangle, draw, fill = neworange, line width=0.4mm, minimum height=0.5cm,minimum width=2.7cm,inner sep=-3pt](visionllm){\scriptsize\begin{tabular}{cc}
$\mathtt{LLM_{vision}}$
\end{tabular}};

% image input
\node[rectangle, minimum height=0.8cm,minimum width=0.5cm,inner sep=-3pt][above left = 0.3cm and -0.3cm of visionllm](image){\scriptsize\begin{tabular}{cc}
Input: \\ Video clip $I$
\end{tabular}};

% llm latent risk query
\node[rectangle, draw, fill = neworange, line width=0.4mm, minimum height=0.7cm,minimum width=2.7cm,inner sep=-3pt][below = 0.4cm of visionllm](llmrisk){\scriptsize\begin{tabular}{cc}
$\mathtt{LLM_{latentobject}}$ \\ (latent risk query)
\end{tabular}};

% llm latent handling
\node[rectangle, draw, fill = neworange, line width=0.4mm, minimum height=0.7cm,minimum width=2.7cm,inner sep=-3pt][below = 0.4cm of llmrisk](llmhandling){\scriptsize\begin{tabular}{cc}
$\mathtt{LLM_{riskhandling}}$ \\ (latent risk handling)
\end{tabular}};

% block 1
\begin{scope}[on background layer]
\node[rectangle, draw = neworange, fill = neworange!30, fit=(visionllm) (llmrisk) (llmhandling), dashed, rounded corners, line width=0.5mm, inner sep=5pt] (block1) {};
\end{scope}

\node[rectangle, line width=0.4mm, minimum height=0.5cm,minimum width=1.5cm,inner sep=-3pt][below left = -0.05cm and -2.6cm of visionllm](imgdes){\scriptsize\begin{tabular}{cc}
Video description $l_{I}$
\end{tabular}};

\node[rectangle, line width=0.4mm, minimum height=0.5cm,minimum width=1.5cm,inner sep=-3pt][below left = -0.05cm and -2cm of llmrisk](latentob){\scriptsize\begin{tabular}{cc}
Latent object $o$
\end{tabular}};


% Task requirement
\node[rectangle, line width=0.4mm, minimum height=0.9cm,minimum width=2cm,inner sep=-5pt][right = 1.8cm of image](task){\scriptsize\begin{tabular}{cc}
Input: \\ Task requirement ($l$)
\end{tabular}};

% llm subtask
\node[rectangle, draw, fill = newyellow!20, line width=0.4mm, minimum height=0.7cm,minimum width=2.2cm,inner sep=-3pt][right = 0.8cm of imgdes](llmsubtasks){\scriptsize\begin{tabular}{cc}
$\mathtt{LLM_{coder}}$ \\ (subtasks generation)
\end{tabular}};

% rphi
\node[rectangle, fill = white, minimum height=0.3cm,minimum width=1.9cm,inner sep=-6pt][above right = -0.2cm and 0.4cm of llmsubtasks](rphi){\scriptsize\begin{tabular}{cc}
$\{R^{[i]}, \boldsymbol{\Phi}^{[i]}\}_{i \in \mathcal{I}}$
\end{tabular}};

% theta
\node[rectangle, fill = white, minimum height=0.3cm,minimum width=1.9cm,inner sep=-3pt][below = 0.28cm  of rphi](theta){\scriptsize\begin{tabular}{cc}
$\{\paramr^{[i]}\}_{i \in \mathcal{I}}$
\end{tabular}};

% % subtasks
% \node[rectangle, fill = white, minimum height=0.8cm,minimum width=1.5cm,inner sep=-3pt][right = 0.8cm of llmsubtasks](subtasks){\begin{tabular}{cc}
% subtasks \\ ($\{R^{i}\}, \{\Phi^{i}\}$)
% \end{tabular}};

% MPC
% \node[rectangle, draw, fill = newgreen, line width=0.4mm, minimum height=0.7cm,minimum width=1.2cm,inner sep=-3pt][below right =-0.7cm and 3.2cm of llmsubtasks](previoussubtask){\scriptsize\begin{tabular}{cc} Previous\\ successful subtasks
% \end{tabular}};

% MPC
\node[rectangle, draw, fill = newgreen, line width=0.4mm, minimum height=0.7cm,minimum width=1.2cm,inner sep=-3pt][below right =-0.7cm and 3.2cm of llmsubtasks](mpc1){\scriptsize\begin{tabular}{cc} MPC for \\  subtask $1$
\end{tabular}};

% MPC...
\node[rectangle, draw, fill = newgreen, line width=0.4mm, minimum height=0.7cm,minimum width=0.6cm,inner sep=-3pt][right =0.3cm of mpc1](mpcdot){\scriptsize\begin{tabular}{cc} $\cdots$
\end{tabular}};

%MPCn
\node[rectangle, draw, fill = newgreen, line width=0.4mm, minimum height=0.7cm,minimum width=1.2cm,inner sep=-3pt][right =0.3cm of mpcdot](mpcn){\scriptsize\begin{tabular}{cc} MPC for\\ subtask $N$
\end{tabular}};

% done1
\node[rectangle, line width=0.4mm, minimum height=0.7cm,minimum width=1.2cm,inner sep=-3pt][below right = -0.25cm and -0.5cm of mpc1](done1){\scriptsize\begin{tabular}{cc} success
\end{tabular}};

% done2
\node[rectangle, line width=0.4mm, minimum height=0.7cm,minimum width=1.2cm,inner sep=-3pt][below right = -0.25cm and -0.5cm of mpcdot](done2){\scriptsize\begin{tabular}{cc} success
\end{tabular}};

% done3
\node[rectangle, line width=0.4mm, minimum height=0.7cm,minimum width=1.2cm,inner sep=-3pt][below right = -0.25cm and -0.2cm of mpcn](done3){\scriptsize\begin{tabular}{cc} success
\end{tabular}};

% fail1
\node[rectangle, line width=0.4mm, minimum height=0.7cm,minimum width=1.2cm,inner sep=-3pt][above left = 0.05cm and -1cm of mpc1](fail1){\scriptsize\begin{tabular}{cc} fail
\end{tabular}};

% fail2
\node[rectangle, line width=0.4mm, minimum height=0.7cm,minimum width=1.2cm,inner sep=-3pt][above left = 0.05cm and -0.6cm of mpcdot](fail2){\scriptsize\begin{tabular}{cc} fail
\end{tabular}};

% fail3
\node[rectangle, line width=0.4mm, minimum height=0.7cm,minimum width=1.2cm,inner sep=-3pt][above left = 0.05cm and -0.9cm of mpcn](fail3){\scriptsize\begin{tabular}{cc} fail
\end{tabular}};

% task satistactory
\node[rectangle, minimum height=0.8cm,minimum width=1.5cm,inner sep=-3pt][right = 0.3cm of mpcn](tasksatisfatory){\scriptsize\begin{tabular}{cc}
Task \\ satisfaction \\ ($\mathcal{L}$)
\end{tabular}};


% zeroth
\node[rectangle, draw, fill = newblue, line width=0.4mm, minimum height=0.7cm,minimum width=2.3cm,inner sep=-3pt][below =0.8cm of theta](zeroth){\scriptsize\begin{tabular}{cc}Zeroth-order \\ optimization \end{tabular}};

\draw[edge,line width=0.4mm, draw, newblue!300] (zeroth) -> (theta);

% llm failure reasoning
\node[rectangle, draw, fill = newgreen, line width=0.4mm, minimum height=0.7cm,minimum width=2.3cm,inner sep=-3pt][above =1cm of theta](llmfailure){\scriptsize\begin{tabular}{cc}
$\mathtt{LLM_{correction}}$ \\ (adaptive reasoning)
\end{tabular}};




% % simulation environment
% \node[rectangle, minimum height=0.8cm,minimum width=2.3cm,inner sep=-3pt][below =2.5cm of tasksatisfatory](simenv){\scriptsize\begin{tabular}{cc}
% \textbf{Simulation} \\ \textbf{environment}
% \end{tabular}};


% block 21

% %correction 1
% \node[rectangle, minimum height=0.5cm,minimum width=1cm,inner sep=-3pt][below left = -0.9cm and -0.2cm of block2](corcommand){\scriptsize\begin{tabular}{cc}
% Correction \\command $c$
% \end{tabular}};

%correction 2
\node[rectangle, minimum height=0.5cm,minimum width=1cm,inner sep=-3pt][below left = -0.3cm and -0.1cm of llmfailure](corcommand2){\scriptsize\begin{tabular}{cc}
Correction \\command $c$
\end{tabular}};


% % block 3
% \node[rectangle, draw = black, fit=(llmsubtasks)(previoussubtask)(block2)(rphi)(tasksatisfatory), dashed, rounded corners, line width=0.5mm, inner sep=3pt] (block3) {};

\node[rectangle, minimum height=0.5cm,minimum width=1cm,inner sep=-3pt][below right = -0.3cm and -0.1cm of llmhandling](commands){\scriptsize\begin{tabular}{cc}
Risk handling \\solution $s$
\end{tabular}};

% blank
\node[rectangle, fill = white, minimum height=0.1cm,minimum width=0.1cm,inner sep=-3pt][right = 0.5cm of tasksatisfatory](blank){};

% % physical world
% \node[rectangle, fill = white, minimum height=2cm,minimum width=1.5cm,inner sep=-3pt][right = 0.8cm of tasksatisfatory](physical){\begin{tabular}{cc}
% \textbf{Physical world} \\ Predictor $\neq$ Actual \\ ($\{R^i\}, \{\Phi^i\}$ \\$\neq \{\bar{R}^i\}, \{\bar{\Phi}^i\}$)
% \end{tabular}};

% % stop
% \node[rectangle, fill = white, minimum height=0.4cm,minimum width=1.5cm,inner sep=-3pt][below = 1 cm of physical](stop){\begin{tabular}{cc}
% Stop\end{tabular}};

% block 4
\begin{scope}[on background layer]
\node[rectangle, draw = newgreen, fill=newgreen!30, fit=(mpc1)(mpcdot)(mpcn), dashed, rounded corners, line width=0.5mm, inner sep=6pt] (block4) {};
\end{scope}

% edge
\draw [edge,line width=0.4mm, neworange!300] (image.south) |- (visionllm.west);
\draw[edge,line width=0.4mm, draw, neworange!300] ([xshift = 1.2cm] visionllm.south) -> ([xshift = 1.2cm]llmrisk.north);
\draw[edge,line width=0.4mm, draw, neworange!300] ([xshift = 1.2cm] llmrisk.south) -> ([xshift = 1.2cm]llmhandling.north);

\draw [edge,line width=0.4mm, neworange!300] (llmhandling.east) -| ([xshift=-0.3cm]llmsubtasks.south);

\draw[edge,line width=0.4mm, draw, neworange!300] ([xshift=0.5cm]task.south) -> ([xshift=-0.85cm]llmsubtasks.north);

\draw [edge,line width=0.4mm, neworange!300] (task.south) |- (llmrisk.east);

\draw[edge,line width=0.4mm, draw, black] (llmsubtasks.east) -- ++(0.15,0) node(lowerright){} |- (rphi.west);
\draw[edge,line width=0.4mm, draw, black] (llmsubtasks.east) -- ++(0.15,0) node(lowerright){} |- (theta.west);

\draw [edge, line width=0.4mm, black] (rphi) -|- (mpc1);
\draw [edge, line width=0.4mm, black] (theta) -|- (mpc1);

% \draw [edge,line width=0.4mm, newblue!300] ([yshift = -0.33cm]block2.west) -| (llmsubtasks.south);

% \draw[edge,dashed,line width=0.4mm, draw, newgreen!300] (previoussubtask) -> (mpc1);
\draw[edge,dashed,line width=0.4mm, draw, newgreen!300] (mpc1) -> (mpcdot);
\draw[edge,dashed,line width=0.4mm, draw, newgreen!300] (mpcdot) -> (mpcn);
\draw[edge,line width=0.4mm, draw, newblue!300] (mpcn) -> (tasksatisfatory);
\draw[edge,line width=0.4mm, draw, newgreen!300] (mpc1) |- (llmfailure);
\draw[edge,line width=0.4mm, draw, newgreen!300] (llmfailure) -| ([xshift = 0.1cm]llmsubtasks.north);
\draw[edge,line width=0.4mm, draw, newgreen!300] (mpcdot) |- (llmfailure);
\draw[edge,line width=0.4mm, draw, newgreen!300] (mpcn) |- (llmfailure);

% \draw[edge,line width=0.4mm, draw, newblue!300] (tasksatisfatory) |- ([yshift = -0.5cm]block2);

% \draw[edge,line width=0.4mm, draw, newblue!300] (block2) -> (theta);


\draw[edge,line width=0.4mm, draw, newblue!300] (tasksatisfatory) |- (zeroth);

\draw[edge,line width=0.4mm, draw, newblue!300] (tasksatisfatory) -> (blank);

\end{tikzpicture}

==> figures/workflow_online.tex <==
\definecolor{newblue}{RGB}{189,215,239} 
\definecolor{newgray}{RGB}{214,214,214} 
\definecolor{neworange}{RGB}{241,205,177} 
\definecolor{newyellow}{RGB}{255,193,19} 
\definecolor{newgreen}{RGB}{202,223,184} 
\tikzstyle{line} = [draw, thick, edge]
\tikzstyle{loosely dashdotted}=      [dash pattern=on 3pt off 4pt on \the\pgflinewidth off 4pt]
\tikzstyle{densely dashdotted}=      [dash pattern=on 3pt off 1pt on \the\pgflinewidth off 1pt]

\begin{tikzpicture}[
    node distance = 4cm,
    node/.style={circle, fill=#1, inner sep=2pt, minimum size=0.7cm}, 
    edge/.style={-stealth, #1},
    arr/.style = {semithick, -Stealth},
    arr/.style = {semithick, -Stealth},
    cross/.style={path picture={ 
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}
]


% visionllm
\node[rectangle, draw, fill = neworange, line width=0.4mm, minimum height=0.5cm,minimum width=2.3cm,inner sep=-3pt](visionllm){\scriptsize\begin{tabular}{cc}
real-time $\mathtt{LLM_{vision}}$
\end{tabular}};

% image input
% \node[rectangle, minimum height=0.8cm,minimum width=0.5cm,inner sep=-3pt][above left = 0.3cm and -0.3cm of visionllm](image){\scriptsize\begin{tabular}{cc}
% Input: \\ Video clip $I$
% \end{tabular}};

% llm latent risk query
\node[rectangle, draw, fill = neworange, line width=0.4mm, minimum height=0.7cm,minimum width=2.3cm,inner sep=-3pt][below = 0.4cm of visionllm](llmrisk){\scriptsize\begin{tabular}{cc}
$\mathtt{LLM_{latentobject}}$ \\ (latent risk query)
\end{tabular}};

% llm latent handling
\node[rectangle, draw, fill = neworange, line width=0.4mm, minimum height=0.7cm,minimum width=2.3cm,inner sep=-3pt][below = 0.4cm of llmrisk](llmhandling){\scriptsize\begin{tabular}{cc}
$\mathtt{LLM_{riskhandling}}$ \\ (latent risk handling)
\end{tabular}};

% block 1
\begin{scope}[on background layer]
\node[rectangle, draw = neworange, fill = neworange!30, fit=(visionllm) (llmrisk) (llmhandling), dashed, rounded corners, line width=0.5mm, inner sep=5pt] (block1) {};
\end{scope}

\node[rectangle, line width=0.4mm, minimum height=0.5cm,minimum width=1.5cm,inner sep=-3pt][below left = -0.05cm and -2.6cm of visionllm](imgdes){\scriptsize\begin{tabular}{cc}
Image description $l_{I}$
\end{tabular}};

\node[rectangle, line width=0.4mm, minimum height=0.5cm,minimum width=1.5cm,inner sep=-3pt][below left = -0.05cm and -2cm of llmrisk](latentob){\scriptsize\begin{tabular}{cc}
Latent object $o$
\end{tabular}};


% Task requirement
\node[rectangle, line width=0.4mm, minimum height=0.9cm,minimum width=2cm,inner sep=-5pt][above = 0.3cm of visionllm](task){\scriptsize\begin{tabular}{cc}
Input: \\ Task requirement ($l$)
\end{tabular}};

% llm subtask
\node[rectangle, draw, fill = newyellow!20,line width=0.4mm, minimum height=0.7cm,minimum width=2.2cm,inner sep=-3pt][right = 0.3cm of task](llmsubtasks){\scriptsize\begin{tabular}{cc}
$\mathtt{LLM_{coder}}$ \\ (subtasks generation)
\end{tabular}};

% rphi
\node[rectangle, fill = white, minimum height=0.3cm,minimum width=1.9cm,inner sep=-6pt][above right = -0.2cm and 0.4cm of llmsubtasks](rphi){\scriptsize\begin{tabular}{cc}
$\{R^{[i]}, \boldsymbol{\Phi}^{[i]}\}_{i \in \mathcal{I}}$
\end{tabular}};

% theta
\node[rectangle, fill = white, minimum height=0.3cm,minimum width=1.9cm,inner sep=-3pt][below = 0.28cm  of rphi](theta){\scriptsize\begin{tabular}{cc}
$\{\paramr^{[i]}\}_{i \in \mathcal{I}}$
\end{tabular}};

% % % subtasks
% % \node[rectangle, fill = white, minimum height=0.8cm,minimum width=1.5cm,inner sep=-3pt][right = 0.8cm of llmsubtasks](subtasks){\begin{tabular}{cc}
% % subtasks \\ ($\{R^{i}\}, \{\Phi^{i}\}$)
% % \end{tabular}};

% % MPC
% \node[rectangle, draw, fill = newgreen, line width=0.4mm, minimum height=0.7cm,minimum width=1.2cm,inner sep=-3pt][right =3.2cm of llmsubtasks](previoussubtask){\scriptsize\begin{tabular}{cc} Previous\\ successful subtasks
% \end{tabular}};

% MPC
\node[rectangle, draw, fill = newgreen, line width=0.4mm, minimum height=0.7cm,minimum width=1cm,inner sep=-3pt][below right =0.3cm and 2.8cm of llmsubtasks](mpc1){\scriptsize\begin{tabular}{cc} subtask \\1
\end{tabular}};

% MPC...
\node[rectangle, draw, fill = newgreen, line width=0.4mm, minimum height=0.7cm,minimum width=0.6cm,inner sep=-3pt][right =0.3cm of mpc1](mpcdot){\scriptsize\begin{tabular}{cc} $\cdots$
\end{tabular}};

%MPCn
\node[rectangle, draw, fill = newgreen, line width=0.4mm, minimum height=0.7cm,minimum width=1cm,inner sep=-3pt][right =0.3cm of mpcdot](mpcn){\scriptsize\begin{tabular}{cc} subtask \\ $N$
\end{tabular}};

% % done1
% \node[rectangle, line width=0.4mm, minimum height=0.7cm,minimum width=1.2cm,inner sep=-3pt][above right = -0.25cm and -0.5cm of mpc1](done1){\scriptsize\begin{tabular}{cc} success
% \end{tabular}};

% % done2
% \node[rectangle, line width=0.4mm, minimum height=0.7cm,minimum width=1.2cm,inner sep=-3pt][above right = -0.25cm and -0.5cm of mpcdot](done2){\scriptsize\begin{tabular}{cc} success
% \end{tabular}};

% % done3
% \node[rectangle, line width=0.4mm, minimum height=0.7cm,minimum width=1.2cm,inner sep=-3pt][above right = -0.15cm and -0.5cm of mpcn](done3){\scriptsize\begin{tabular}{cc} success
% \end{tabular}};

% fail1
\node[rectangle, line width=0.4mm, minimum height=0.7cm,minimum width=1.2cm,inner sep=-3pt][below left = 0.1cm and -1.33cm of mpc1](fail1){\scriptsize\begin{tabular}{cc} if fail
\end{tabular}};

% fail2
\node[rectangle, line width=0.4mm, minimum height=0.7cm,minimum width=1.2cm,inner sep=-3pt][below left = 0.1cm and -1.01cm of mpcdot](fail2){\scriptsize\begin{tabular}{cc} if fail
\end{tabular}};

% fail3
\node[rectangle, line width=0.4mm, minimum height=0.7cm,minimum width=1.2cm,inner sep=-3pt][below left = 0.1cm and -1.32cm of mpcn](fail3){\scriptsize\begin{tabular}{cc} if fail
\end{tabular}};

% task satistactory
\node[rectangle, minimum height=0.8cm,minimum width=1cm,inner sep=-3pt][right = 0.3cm of mpcn](tasksatisfatory){\scriptsize\begin{tabular}{cc}
Task \\ satisfaction \\ ($\mathcal{L}$)
\end{tabular}};


% llm failure reasoning
\node[rectangle, draw, fill = newgreen, line width=0.4mm, minimum height=0.7cm,minimum width=2.3cm,inner sep=-3pt][below =1.5cm of theta](llmfailure){\scriptsize\begin{tabular}{cc}
$\mathtt{LLM_{correction}}$ \\ (adaptive reasoning)
\end{tabular}};


% SGD
% \node[rectangle, draw, fill = newblue, line width=0.4mm, minimum height=0.5cm,minimum width=3.2cm,inner sep=-3pt][above = 0.5cm of mpcdot](sgd){\scriptsize\begin{tabular}{cc}online SGD\end{tabular}};


% % % simulation environment
% % \node[rectangle, minimum height=0.8cm,minimum width=2.3cm,inner sep=-3pt][below =2.5cm of tasksatisfatory](simenv){\scriptsize\begin{tabular}{cc}
% % \textbf{Simulation} \\ \textbf{environment}
% % \end{tabular}};


% % % block 2
% % \begin{scope}[on background layer]
% % \node[rectangle, draw = newblue, fill = newblue!30, fit=(sgd) (llmfailure), dashed, rounded corners, line width=0.5mm, inner sep=5pt] (block2) {};
% % \end{scope}

% %correction 1
% \node[rectangle, minimum height=0.5cm,minimum width=1cm,inner sep=-3pt][below left = -0.9cm and -0.2cm of block2](corcommand){\scriptsize\begin{tabular}{cc}
% Correction \\command $c$
% \end{tabular}};

%correction 2
\node[rectangle, minimum height=0.5cm,minimum width=1cm,inner sep=-3pt][left = -0.1cm of llmfailure](corcommand2){\scriptsize\begin{tabular}{cc}
Correction \\command $c$
\end{tabular}};


% % block 3
% \node[rectangle, draw = black, fit=(llmsubtasks)(previoussubtask)(block2)(rphi)(tasksatisfatory), dashed, rounded corners, line width=0.5mm, inner sep=3pt] (block3) {};

\node[rectangle, minimum height=0.5cm,minimum width=1cm,inner sep=-3pt][right = -0.1cm of llmhandling](commands){\scriptsize\begin{tabular}{cc}
Risk handling \\solution $s$
\end{tabular}};

% % blank
% \node[rectangle, fill = white, minimum height=0.1cm,minimum width=0.1cm,inner sep=-3pt][right = 0.5cm of tasksatisfatory](blank){};

% % % physical world
% % \node[rectangle, fill = white, minimum height=2cm,minimum width=1.5cm,inner sep=-3pt][right = 0.8cm of tasksatisfatory](physical){\begin{tabular}{cc}
% % \textbf{Physical world} \\ Predictor $\neq$ Actual \\ ($\{R^i\}, \{\Phi^i\}$ \\$\neq \{\bar{R}^i\}, \{\bar{\Phi}^i\}$)
% % \end{tabular}};

% % % stop
% % \node[rectangle, fill = white, minimum height=0.4cm,minimum width=1.5cm,inner sep=-3pt][below = 1 cm of physical](stop){\begin{tabular}{cc}
% % Stop\end{tabular}};

% block 3
\begin{scope}[on background layer]
\node[rectangle, draw = newgreen, fill=newgreen!30, fit=(mpc1)(mpcdot)(mpcn), dashed, rounded corners, line width=0.5mm, inner sep=3pt] (block3) {};
\end{scope}

% edge
% \draw [edge,line width=0.4mm, neworange!300] (image.south) |- (visionllm.west);
\draw[edge,line width=0.4mm, draw, neworange!300] ([xshift = -1cm] visionllm.south) -> ([xshift = -1cm]llmrisk.north);
\draw[edge,line width=0.4mm, draw, neworange!300] ([xshift = -1cm] llmrisk.south) -> ([xshift = -1cm]llmhandling.north);

\draw [edge,line width=0.4mm, neworange!300] (llmhandling.east) -| ([xshift=-0.3cm]llmsubtasks.south);

\draw[edge,line width=0.4mm, draw, neworange!300] (task) -> (llmsubtasks);

\draw [edge,line width=0.4mm, neworange!300] (task.west) -- ++(-0.4,0) node(lowerright){} |- (llmrisk.west);

\draw[edge,line width=0.4mm, draw, black] (llmsubtasks.east) -- ++(0.10,0) node(lowerright){} |- (rphi.west);
\draw[edge,line width=0.4mm, draw, black] (llmsubtasks.east) -- ++(0.10,0) node(lowerright){} |- (theta.west);

\draw [edge, line width=0.4mm, black] (rphi) -|(block3.north);
\draw [edge, line width=0.4mm, black] (theta) -| (block3.north);

% \draw [edge,line width=0.4mm, newblue!300] ([yshift = -0.33cm]block2.west) -| (llmsubtasks.south);
% \draw[edge,line width=0.4mm, draw, newblue!300] (block2) -> (theta);

% \draw[edge,dashed,line width=0.4mm, draw, newgreen!300] (previoussubtask) -> (mpc1);
\draw[edge,dashed,line width=0.4mm, draw, newgreen!300] (mpc1) -> (mpcdot);
\draw[edge,dashed,line width=0.4mm, draw, newgreen!300] (mpcdot) -> (mpcn);
\draw[edge,line width=0.4mm, draw, newblue!300] (block3) -> (tasksatisfatory);
\draw[edge,line width=0.4mm, draw, newgreen!300] (mpc1) |- (llmfailure);
\draw[edge,line width=0.4mm, draw, newgreen!300] (llmfailure) -| ([xshift = 0.3cm]llmsubtasks.south);
\draw[edge,line width=0.4mm, draw, newgreen!300] (mpcdot) |- (llmfailure);
\draw[edge,line width=0.4mm, draw, newgreen!300] (mpcn) |- (llmfailure);


% \draw[edge,line width=0.4mm, draw, newblue!300] ([xshift = -1.14cm] sgd.south) -> (mpc1.north);
% \draw[edge,line width=0.4mm, draw, newblue!300] (sgd.south) -> (mpcdot.north);
% \draw[edge,line width=0.4mm, draw, newblue!300] ([xshift = 1.14cm] sgd.south) -> (mpcn.north);

% \draw[edge,line width=0.4mm, draw] (tasksatisfatory.south) -- ++(0,-1.5) node(upperleft){} -| (llmsubtasks.south);

% \draw[edge,line width=0.4mm, draw, newblue!300] (tasksatisfatory) -> (blank);

\end{tikzpicture}
